Extension of compressive sampling to binary vector recovery for model-based defect imaging

Common imaging techniques for detecting structural defects typically require sampling at more than twice the spatial frequency to achieve a target resolution. This study introduces a novel framework for imaging structural defects using significantly fewer samples. In this framework, defects are modeled as regions where physical properties shift from their nominal values to resemble those of air, and a linear approximation is formulated to relate these binary shifts in physical properties with corresponding changes in measurements. Recovering a binary vector from linear measurements is generally an NP-hard problem. To address this challenge, this study proposes two algorithmic approaches. The first approach relaxes the binary constraint, using convex optimization to find a solution. The second approach incorporates a binary-inducing prior and employs approximate Bayesian inference to estimate the posterior probability of the binary vector given the measurements. Both algorithmic approaches demonstrate better performance compared to existing compressive sampling methods for binary vector recovery. The framework's effectiveness is illustrated through examples of eddy current sensing to image defects in metal structures.

==> figures/IoU-varying-M-multiple-measure.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.49\columnwidth,
height=0.35\columnwidth,
xmin=0.034,
xmax=0.3,
xlabel={$M/N$},
ymin=0,
ymax=1,
ylabel={\hyperref[eq:IoU]{IoU}},
xmajorgrids,
ymajorgrids,
tick label style={
  /pgf/number format/fixed
},
legend style={
  anchor=south east,
  at={(0.99,0.01)},
  fill opacity=0.7,
  text opacity=1
}
]

\addplot+ [mark=x]
table[row sep=crcr]{%
0.034	0.227016840757282\\
0.04	0.290173218448218\\
0.046	0.389086513486513\\
0.054	0.641382421744922\\
0.06	0.763620891608392\\
0.066	0.871894605394605\\
0.074	0.972654545454545\\
0.08	0.988527272727273\\
0.086	0.993354545454545\\
0.094	0.9993\\
0.1	  1\\
0.106	0.9998\\
0.114	1\\
0.12	1\\
0.126	0.9999\\
0.134	1\\
0.166	1\\
0.2 	1\\
0.234	1\\
0.266	1\\
0.3  	1\\
};
\addlegendentry{\cref{alg:convex-optimization}}

\addplot+ [mark=x]
  table[row sep=crcr]{%
0.034	0.182568759205403\\
0.04	0.230424108003783\\
0.046	0.282681269347825\\
0.054	0.362541992156796\\
0.06	0.457172804951066\\
0.066	0.588198512339428\\
0.074	0.744784102302565\\
0.08	0.830834887901835\\
0.086	0.898592226508983\\
0.094	0.944143519676009\\
0.1	  0.971332457886328\\
0.106	0.984186204777018\\
0.114	0.988134280482951\\
0.12	0.993961383862274\\
0.126	0.997170023404779\\
0.134	0.998708360197722\\
0.166	0.999578947368421\\
0.2 	1\\
0.234	1\\
0.266	1\\
0.3  	1\\
};
\addlegendentry{\cref{alg:mean-field-approx}}

\addplot+ [mark=x]
  table[row sep=crcr]{%
0.034 0.0575690340711466\\
0.04  0.0605930303911313\\
0.046 0.0629941691519551\\
0.054 0.0661214371382199\\
0.06  0.0669388154184892\\
0.066 0.0725477911153037\\
0.074 0.0808696799480666\\
0.08  0.0842100216061126\\
0.086 0.0917951684213043\\
0.094 0.107469675687401\\
0.1	  0.120484775962916\\
0.106 0.149263088727582\\
0.114 0.222760263245951\\
0.12  0.270609217508441\\
0.126 0.282134752319574\\
0.134 0.430920668533086\\
0.166 0.759666638615489\\
0.2   0.952672409746974\\
0.234 0.925198601548825\\
0.266 0.863491914189405\\
0.3   0.903106392401794\\
};
\addlegendentry{\cref{alg:approx-message-passing}}

\end{axis}

\end{tikzpicture}%


==> figures/IoU-varying-M-single-measure.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.49\columnwidth,
height=0.35\columnwidth,
xmin=0.1,
xmax=0.9,
xlabel={$M/N$},
ymin=0,
ymax=1,
ylabel={\hyperref[eq:IoU]{IoU}},
xmajorgrids,
ymajorgrids,
tick label style={
  /pgf/number format/fixed
},
legend style={
  anchor=south east,
  at={(0.99,0.01)},
  fill opacity=0.7,
  text opacity=1
}
]

\addplot+ [mark=x]
  table[row sep=crcr]{%
0.1	0.205572961943701\\
0.12	0.284339275180032\\
0.14	0.415427031008568\\
0.16	0.705262889071891\\
0.18	0.925913055054119\\
0.2	0.992211496217703\\
0.22	1\\
0.24	1\\
0.26	1\\
0.28	1\\
0.3	1\\
0.32	1\\
0.34	1\\
0.36	1\\
0.38	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addlegendentry{\cref{alg:convex-optimization}}

\addplot+ [mark=x]
table[row sep=crcr]{%
0.1	0.182594828916021\\
0.12	0.232865980764085\\
0.14	0.293513743220171\\
0.16	0.390363780773841\\
0.18	0.556293754459154\\
0.2	0.730189580662104\\
0.22	0.858194614072164\\
0.24	0.935107849674678\\
0.26	0.975885678597335\\
0.28	0.986530616627866\\
0.3	0.992501615037545\\
0.32	0.997641469458274\\
0.34	1\\
0.36	1\\
0.38	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addlegendentry{\cref{alg:mean-field-approx}}

\addplot+ [mark=x]
  table[row sep=crcr]{%
0.1	0.0616754887424489\\
0.12	0.0658761477866182\\
0.14	0.0696620648344616\\
0.16	0.0730777214719684\\
0.18	0.080968831310227\\
0.2	0.0869703964238566\\
0.22	0.100117254971148\\
0.24	0.131841336315998\\
0.26	0.160110220326674\\
0.28	0.220014961562648\\
0.3	0.330434230821849\\
0.32	0.457399177371662\\
0.34	0.5827658778974\\
0.36	0.72409983649313\\
0.38	0.806253979317499\\
0.4	0.879920696009061\\
0.5	0.995145627545325\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addlegendentry{\cref{alg:approx-message-passing}}

\addplot+ [mark=x]
  table[row sep=crcr]{%
0.1	0.138492777774972\\
0.12	0.178978163620388\\
0.14	0.223621884305264\\
0.16	0.30728943367978\\
0.18	0.441254414117481\\
0.2	0.703642654670341\\
0.22	0.923440857648099\\
0.24	0.9912150997151\\
0.26	0.99964\\
0.28	0.99972\\
0.3	1\\
0.32	1\\
0.34	1\\
0.36	1\\
0.38	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addlegendentry{Split Bregman}

\addplot+ [mark=x]
  table[row sep=crcr]{%
0.1	0.126157308732372\\
0.12	0.17376112477887\\
0.14	0.231475078709347\\
0.16	0.31626089709293\\
0.18	0.536000144619171\\
0.2	0.821552314957711\\
0.22	0.97419530830394\\
0.24	0.998826210826211\\
0.26	1\\
0.28	1\\
0.3	1\\
0.32	1\\
0.34	1\\
0.36	1\\
0.38	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
};
\addlegendentry{\ac{SBL}}

\end{axis}

\end{tikzpicture}%


==> figures/IoU-varying-k-multiple-measure.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.49\columnwidth,
height=0.35\columnwidth,
xmin=0.0,
xmax=0.4,
xlabel={$s/N$},
ymin=0,
ymax=1,
ylabel={\hyperref[eq:IoU]{IoU}},
xmajorgrids,
ymajorgrids,
tick label style={
  /pgf/number format/fixed
},
legend style={
  anchor=south west,
  at={(0.01,0.01)},
  fill opacity=0.7,
  text opacity=1
}
]

\addplot+ [mark=x]
table[row sep=crcr]{%
0.002	1\\
0.022	1\\
0.042	1\\
0.062	1\\
0.082	0.999412352353529\\
0.102	0.997478711764426\\
0.122	0.988654422500576\\
0.142	0.970765163646142\\
0.162	0.932131576707589\\
0.182	0.883661426509325\\
0.202	0.821456717151912\\
0.222	0.773548628835479\\
0.242	0.711957237161148\\
0.262	0.673594736427562\\
0.282	0.632897189602857\\
0.302	0.609481669476311\\
0.322	0.584555863711491\\
0.342	0.560285233576178\\
0.362	0.551532622163253\\
0.382	0.539576367998435\\
0.402	0.529415895719613\\
};
\addlegendentry{\cref{alg:convex-optimization}}

\addplot+ [mark=x]
  table[row sep=crcr]{%
0.002	1\\
0.022	1\\
0.042	1\\
0.062	0.999631947000368\\
0.082	0.994192208491199\\
0.102	0.948825266245989\\
0.122	0.843537562267124\\
0.142	0.735768262553648\\
0.162	0.66273899646125\\
0.182	0.61711549227838\\
0.202	0.598774828553239\\
0.222	0.585308596247557\\
0.242	0.577224559532369\\
0.262	0.567364744739791\\
0.282	0.566479853629206\\
0.302	0.564338962962388\\
0.322	0.562396415555376\\
0.342	0.562376095190142\\
0.362	0.561783265755956\\
0.382	0.561595796236551\\
0.402	0.561436097113004\\
};
\addlegendentry{\cref{alg:mean-field-approx}}

\addplot+ [mark=x]
  table[row sep=crcr]{%
0.002	0.918410777187615\\
0.022	0.85527908198254\\
0.042	0.756571316948114\\
0.062	0.730285061924257\\
0.082	0.617351457510212\\
0.102	0.576344951389011\\
0.122	0.541095569063621\\
0.142	0.484383235639026\\
0.162	0.467431708814725\\
0.182	0.4538823331009\\
0.202	0.4353424414341\\
0.222	0.434788647865595\\
0.242	0.422030914131262\\
0.262	0.417057769756764\\
0.282	0.411429348090782\\
0.302	0.408022996863993\\
0.322	0.401443086230148\\
0.342	0.395093484647475\\
0.362	0.382542979572083\\
0.382	0.381766419478042\\
0.402	0.371681543276872\\
};
\addlegendentry{\cref{alg:approx-message-passing}}

\end{axis}

\end{tikzpicture}%


==> figures/IoU-varying-k-single-measure.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.49\columnwidth,
height=0.35\columnwidth,
xmin=0.0,
xmax=0.4,
xlabel={$s/N$},
ymin=0,
ymax=1,
ylabel={\hyperref[eq:IoU]{IoU}},
xmajorgrids,
ymajorgrids,
tick label style={
  /pgf/number format/fixed
},
legend style={
  anchor=south west,
  at={(0.01,0.01)},
  fill opacity=0.7,
  text opacity=1
}
]

\addplot+ [mark=x]
  table[row sep=crcr]{%
0.002	1\\
0.022	1\\
0.042	1\\
0.062	1\\
0.082	1\\
0.102	1\\
0.122	1\\
0.142	1\\
0.162	1\\
0.182	1\\
0.202	1\\
0.222	1\\
0.242	1\\
0.262	1\\
0.282	0.9997668997669\\
0.302	0.998792724963969\\
0.322	0.99419051634343\\
0.342	0.985236040836652\\
0.362	0.969766199149501\\
0.382	0.956463392128645\\
0.402	0.926277024454523\\
};
\addlegendentry{\cref{alg:convex-optimization}}

\addplot+ [mark=x]
  table[row sep=crcr]{%
0.002	1\\
0.022	1\\
0.042	1\\
0.062	1\\
0.082	1\\
0.102	1\\
0.122	0.999571856714714\\
0.142	0.998664714626818\\
0.162	0.994829939564512\\
0.182	0.981668051969071\\
0.202	0.96077389520089\\
0.222	0.931317275056367\\
0.242	0.892518076816223\\
0.262	0.829942526251149\\
0.282	0.779426900110177\\
0.302	0.747989147651833\\
0.322	0.70856918644156\\
0.342	0.685674196142733\\
0.362	0.664122492207269\\
0.382	0.654360935942796\\
0.402	0.642077527199933\\
};
\addlegendentry{\cref{alg:mean-field-approx}}

\addplot+ [mark=x]
  table[row sep=crcr]{%
0.002	0.999030381383323\\
0.022	0.998178632961242\\
0.042	0.990871218366034\\
0.062	0.986024404122795\\
0.082	0.968186420935023\\
0.102	0.943762159168885\\
0.122	0.924031131091067\\
0.142	0.855293154779878\\
0.162	0.785948710253338\\
0.182	0.723950215799792\\
0.202	0.6544446408804\\
0.222	0.598831425491042\\
0.242	0.55815674698141\\
0.262	0.551760575095592\\
0.282	0.524071190608154\\
0.302	0.51456647569499\\
0.322	0.511200643959119\\
0.342	0.510552832911586\\
0.362	0.497102598926513\\
0.382	0.49504568996778\\
0.402	0.484078362970572\\
};
\addlegendentry{\cref{alg:approx-message-passing}}

\addplot+ [mark=x]
  table[row sep=crcr]{%
0.002	1\\
0.022	1\\
0.042	1\\
0.062	1\\
0.082	1\\
0.102	1\\
0.122	1\\
0.142	1\\
0.162	0.996635926127014\\
0.182	0.92603394808854\\
0.202	0.734494272210229\\
0.222	0.573088474307083\\
0.242	0.509637049491155\\
0.262	0.472464568721457\\
0.282	0.444985359895592\\
0.302	0.425815383267195\\
0.322	0.410136832640816\\
0.342	0.397864597842434\\
0.362	0.387174460953712\\
0.382	0.38046687371664\\
0.402	0.373578431073521\\
};
\addlegendentry{Split Bregman}

\addplot+ [mark=x]
  table[row sep=crcr]{%
0.002	1\\
0.022	1\\
0.042	1\\
0.062	1\\
0.082	1\\
0.102	1\\
0.122	1\\
0.142	1\\
0.162	0.998537098359936\\
0.182	0.962229572059696\\
0.202	0.751233895705961\\
0.222	0.531660870561393\\
0.242	0.467801251639504\\
0.262	0.433588127697741\\
0.282	0.40833815984365\\
0.302	0.38964053344654\\
0.322	0.376062473434354\\
0.342	0.362731639202968\\
0.362	0.352708566574119\\
0.382	0.342654879026933\\
0.402	0.335762675272416\\
};
\addlegendentry{\ac{SBL}}

\end{axis}

\end{tikzpicture}%


==> figures/bayesian-network.tex <==
\begin{tikzpicture}
    \tikzstyle{var} = [draw, circle, minimum size=8mm]
    \tikzstyle{dep} = [->]

    \node[var] (x1) at (0, 0) {$x_1$};
    \node[var] (x2) at (0,-1) {$x_2$};
    \node           at (0,-1.9) {$\vdots$};
    \node[var] (xN) at (0,-3) {$x_N$};

    \node[var] (y1) at (2,-0.5) {$y_1^{(l)}$};
    \node           at (2,-1.4) {$\vdots$};
    \node[var] (yM) at (2,-2.5) {$y_M^{(l)}$};

    \node[var] (beta) at (3.2,-1.5) {$\beta^{(l)}$};

    \draw[dep] (x1) -- (y1);   \draw[dep] (x1) -- (yM);
    \draw[dep] (x2) -- (y1);   \draw[dep] (x2) -- (yM);
    \draw[dep] (xN) -- (y1);   \draw[dep] (xN) -- (yM);
    \draw[dep] (beta) -- (y1); \draw[dep] (beta) -- (yM);

    \draw (1.3,0.2) rectangle (3.85,-3.2);
    \node[anchor=north east, inner sep=2pt] at (3.85,0.2) {\footnotesize $l = 1, \dots, L$};
\end{tikzpicture}


==> figures/cluster-graph.tex <==
\begin{tikzpicture}
    \tikzstyle{bg} = [draw, fill=white, fill opacity=0.6, rounded corners=5pt, minimum width=0.7cm]
    \tikzstyle{msg} = [midway,inner sep=2pt]

    \begin{scope}[shift={(-0.3,0)}]
        \node[bg, minimum height=2.6cm] (cluster1) at (0,0) {};
        \node at (0, 0.9) {$\pi_1$};
        \node at (0, 0.3) {$\pi_2$};
        \node at (0,-0.2) {$\vdots$};
        \node at (0,-0.9) {$\pi_N$};
    \end{scope}

    \begin{scope}[shift={(1.6,0)}]
        \node[bg, minimum width=1.4cm, minimum height=2.6cm] (cluster2) at (0.3,0) {};
        \node at (0, 0.9) {$\pi_1$};
        \node at (0, 0.3) {$\pi_2$};
        \node at (0,-0.2) {$\vdots$};
        \node at (0,-0.9) {$\pi_N$};
        \node at (0.6, 0.9) {$x_1$};
        \node at (0.6, 0.3) {$x_2$};
        \node at (0.6,-0.2) {$\vdots$};
        \node at (0.6,-0.9) {$x_N$};
    \end{scope}
    \draw (cluster1.east) -- (cluster2.west);
    \draw[-Latex,very thin] ($0.9*(cluster1.east)+0.1*(cluster2.west)+(0,0.1)$) -- ($0.1*(cluster1.east)+0.9*(cluster2.west)+(0,0.1)$) node[msg,above] {$m^{(\pi \rightarrow \text{c})}$};

    \begin{scope}[shift={(4.1,0)}]
        \node[bg, minimum width=1.4cm, minimum height=2.6cm] (cluster3) at (0.3,0) {};
        \node at (0, 0.9) {$x_1$};
        \node at (0, 0.3) {$x_2$};
        \node at (0,-0.2) {$\vdots$};
        \node at (0,-0.9) {$x_N$};
        \node at (0.6, 0.6) {$\vec{y}^{(1)}$};
        \node at (0.6, 0.1) {$\vdots$};
        \node at (0.6,-0.6) {$\vec{y}^{(L)}$};
    \end{scope}
    \draw (cluster2.east) -- (cluster3.west);
    \draw[-Latex,very thin] ($0.9*(cluster2.east)+0.1*(cluster3.west)+(0,0.1)$) -- ($0.1*(cluster2.east)+0.9*(cluster3.west)+(0,0.1)$) node[msg,above] {$m^{(\text{c} \rightarrow \text{r})}$};
    \draw[Latex-,very thin] ($0.9*(cluster2.east)+0.1*(cluster3.west)-(0,0.1)$) -- ($0.1*(cluster2.east)+0.9*(cluster3.west)-(0,0.1)$) node[msg,below] {$m^{(\text{c} \leftarrow  \text{r})}$};

\end{tikzpicture}


==> figures/pipe-schematic.tex <==
\begin{tikzpicture}
    \def\ra{1.6}
    \def\rb{2.0}
    \def\anga{15}
    \def\angb{-15}

    \def\r{2.0}
    \def\ang{15}
    \def\l{0.8}

    \fill[fill=gray!60,even odd rule]  (0,0) circle (\rb)  (0,0) circle (\ra);

    \node at (0,  1.5*\ra-0.5*\rb) {$1$};
    \node at (0,  0.5*\ra+0.5*\rb) {$2$};
    \node at (0, -0.5*\ra+1.5*\rb) {$3$};

    \node at (0, -0.5*\ra-0.5*\rb) {$\sigma^{(2)}, \mu^{(2)}$};

    \draw[->] (0,0) -- node[anchor=south, inner sep=0]{$\rho^{(1)}$} ({\ra*cos(\anga)},{\ra*sin(\anga)});
    \draw[->] (0,0) -- node[anchor=north, inner sep=0]{$\rho^{(2)}$} ({\rb*cos(\angb)},{\rb*sin(\angb)});

    \draw[thick, ->, >=latex] ({\r*cos(\ang)},{\r*sin(\ang)}) -- ({\r*cos(\ang)+\l*cos(\ang)},{\r*sin(\ang)+\l*sin(\ang)}) node[anchor=west, inner sep=0] {$\hat{\vec{e}}_\rho$};
    \draw[thick, ->, >=latex] ({\r*cos(\ang)},{\r*sin(\ang)}) -- ({\r*cos(\ang)-\l*sin(\ang)},{\r*sin(\ang)+\l*cos(\ang)}) node[anchor=south, inner sep=0] {$\hat{\vec{e}}_\varphi$};

    \node at ({\r*cos(\ang)},{\r*sin(\ang)}) {\footnotesize $\odot$};
    \fill ({\r*cos(\ang)},{\r*sin(\ang)}) circle (0.03);
    \node at ({\r*cos(\ang)-0.14},{\r*sin(\ang)-0.18}) {$\hat{\vec{e}}_z$};

    \begin{scope}[yshift=7mm]
        \draw [fill=red!80, rotate around={10:(0,0)}] (-0.5,-0.15) rectangle (-0.3,0.15);
        \draw [fill=red!80, rotate around={10:(0,0)}] ( 0.5,-0.15) rectangle ( 0.3,0.15);
    \end{scope}
    \draw[densely dashed] (0,0) circle (1.05);
\end{tikzpicture}

